All local conserved quantities of the XXZ model

Integrability of the XXZ model induces an extensive number of conserved quantities. In this paper we give a closed form expression for the series of local conserved charges of the XXZ model on a closed chain with or without a twist. We prove that each element of the series commutes with the Hamiltonian.

==> (inline-0) <==
\begin{tabular}{|c|c|r|r|r|}\hline \hline
link p. & indices & $Q_2$ & $A_2$ & $G_2$ \\\hline  
% k,w,t,v,g:  2  2  0  0  0      19 %
\pspicture(0,0)(2,2)\pscustom{   \mt(0,0)\pb  \mt(1,0)\pa  \mt(1,1.6)\qa  }\endpspicture & [\pts0\pts1\pts] &%
$2$ & $1$ & $1$ \\
% k,w,t,v,g:  2  2  1  0  0      13 %
\pspicture(0,0)(2,1.6)\pscustom{   \mt(0,0)\pa  \mt(2,0)\qb  \mt(2,1.6)\qa  }\endpspicture & [\pts1\pts0\pts] &%
$-2$ & $-1$ & $-1$ \\
% k,w,t,v,g:  3    
 \hline \multicolumn{5}{c}{} \\
 \multicolumn{5}{c}{} \\ \hline \hline
link p. & indices & $Q_3$ & $2A_3$ & $G_3$ \\\hline  
% k,w,t,v,g:  3  2  0  0  0      75 %
\pspicture(0,0)(2,2)\pscustom{  %
\mt(0,0)\pb %
\mt(1,0)\pa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts1\pts] &%
$\tau$ &%
$\tau$ &%
$\tau$ \\
% k,w,t,v,g:  3  2  1  0  0      45 %
\pspicture(0,0)(2,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\qb %
\mt(2,1.6)\qa %
}\endpspicture &%
[\pts1\pts0\pts] &%
$\tau$ &%
$\tau$ &%
$\tau$ \\
% k,w,t,v,g:  3  3  0  0  0      71 %
\pspicture(0,0)(3,1.6)\pscustom{  %
\mt(0,0)\pb %
\mt(1,0)\pb %
\mt(2,0)\pa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts1\pts2\pts] &%
$2$ &%
$2$ &%
$2$ \\
% k,w,t,v,g:  3  3  2  0  0      29 %
\pspicture(0,0)(3,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\qb %
\mt(3,0)\qb %
\mt(3,1.6)\qa %
}\endpspicture &%
[\pts2\pts1\pts0\pts] &%
$2$ &%
$2$ &%
$2$ \\
% k,w,t,v,g:  3  3  1  0  0      53 %
\pspicture(0,0)(3,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\pa %
\mt(3,1.6)\qc %
\mt(2,1.6)\qa %
}\endpspicture &%
[\pts1\pts0\pts2\pts] &%
$-2$ &%
$-2$ &%
$-2$ \\
% k,w,t,v,g:  3  3  1  0  0      83 %
\pspicture(0,0)(3,1.6)\pscustom{  %
\mt(0,0)\pc %
\mt(1,0)\pa %
\mt(3,1.6)\qa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts2\pts1\pts] &%
$-2$ &%
$-2$ &%
$-2$ \\
% k,w,t,v,g:  4    
   \hline\end{tabular} \qquad
\renewcommand{\arraystretch}{1.05}
 \begin{tabular}{|c|c|r|r|r|}\hline \hline
link p. & indices & $Q_4$ \hspace*{1mm}& $A_4$\hspace*{6mm}  & $G_4$\hspace*{5mm} \\\hline  
% k,w,t,v,g:  4  2  0  0  0     283 %
\pspicture(0,0)(2,2)\pscustom{  %
\mt(0,0)\pb %
\mt(1,0)\pa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts1\pts] &%
$-2$ &%
$-1\!-\!\tau^2$ &%
$2\!+\!\tau^2$ \\
% k,w,t,v,g:  4  2  1  0  0     157 %
\pspicture(0,0)(2,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\qb %
\mt(2,1.6)\qa %
}\endpspicture &%
[\pts1\pts0\pts] &%
$2$ &%
$1\!+\!\tau^2$ &%
$-2\!-\!\tau^2$ \\
% k,w,t,v,g:  4  3  0  0  0     279 %
\pspicture(0,0)(3,1.6)\pscustom{  %
\mt(0,0)\pb %
\mt(1,0)\pb %
\mt(2,0)\pa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts1\pts2\pts] &%
$2\tau$ &%
$\tau$ &%
$6\tau$ \\
% k,w,t,v,g:  4  3  2  0  0      93 %
\pspicture(0,0)(3,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\qb %
\mt(3,0)\qb %
\mt(3,1.6)\qa %
}\endpspicture &%
[\pts2\pts1\pts0\pts] &%
$-2\tau$ &%
$-\tau$ &%
$-6\tau$ \\
% k,w,t,v,g:  4  4  0  0  0     271 %
\pspicture(0,0)(4,1.6)\pscustom{  %
\mt(0,0)\pb %
\mt(1,0)\pb %
\mt(2,0)\pb %
\mt(3,0)\pa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts1\pts2\pts3\pts] &%
$2$ &%
$1$ &%
$6$ \\
% k,w,t,v,g:  4  4  2  0  0     109 %
\pspicture(0,0)(4,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\qb %
\mt(3,0)\pa %
\mt(4,1.6)\qc %
\mt(3,1.6)\qa %
}\endpspicture &%
[\pts2\pts1\pts0\pts3\pts] &%
$2$ &%
$1$ &%
$6$ \\
% k,w,t,v,g:  4  4  2  0  0     181 %
\pspicture(0,0)(4,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\pa %
\mt(4,0)\qd %
\mt(4,1.6)\qa %
\mt(2,1.6)\qa %
}\endpspicture &%
[\pts1\pts0\pts3\pts2\pts] &%
$2$ &%
$1$ &%
$6$ \\
% k,w,t,v,g:  4  4  2  0  0     307 %
\pspicture(0,0)(4,1.6)\pscustom{  %
\mt(0,0)\pc %
\mt(1,0)\pa %
\mt(4,0)\qb %
\mt(4,1.6)\qa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts3\pts2\pts1\pts] &%
$2$ &%
$1$ &%
$6$ \\
% k,w,t,v,g:  4  4  1  0  0     205 %
\pspicture(0,0)(4,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\pb %
\mt(3,0)\pa %
\mt(3,1.6)\qc %
\mt(2,1.6)\qa %
}\endpspicture &%
[\pts1\pts0\pts2\pts3\pts] &%
$-2$ &%
$-1$ &%
$-6$ \\
% k,w,t,v,g:  4  4  1  0  0     295 %
\pspicture(0,0)(4,1.6)\pscustom{  %
\mt(0,0)\pb %
\mt(1,0)\pc %
\mt(2,0)\pa %
\mt(4,1.6)\qa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts1\pts3\pts2\pts] &%
$-2$ &%
$-1$ &%
$-6$ \\
% k,w,t,v,g:  4  4  1  0  0     331 %
\pspicture(0,0)(4,1.6)\pscustom{  %
\mt(0,0)\pd %
\mt(1,0)\pa %
\mt(3,0)\pa %
\mt(3,1.6)\qa %
\mt(1,1.6)\qa %
}\endpspicture &%
[\pts0\pts2\pts1\pts3\pts] &%
$-2$ &%
$-1$ &%
$-6$ \\
% k,w,t,v,g:  4  4  3  0  0      61 %
\pspicture(0,0)(4,1.6)\pscustom{  %
\mt(0,0)\pa %
\mt(2,0)\qb %
\mt(3,0)\qb %
\mt(4,0)\qb %
\mt(4,1.6)\qa %
}\endpspicture &%
[\pts3\pts2\pts1\pts0\pts] &%
$-2$ &%
$-1$ &%
$-6$ \\
% k,w,t,v,g:  5    
   \hline\end{tabular}
\begin{tabular}{|rl|rl||r|r|r|}\hline \hline link pattern & indices & link pattern & indices &$Q_5$\hspace*{5mm}&$2 A_5$\hspace*{5mm} &$G_5$\hspace*{7mm} \\ \hline
\pspicture(0,0)(2,2)\pscustom{  \mt(0,0)\pb 	\mt(1,0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts] &
\pspicture(0,0)(2,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\qb 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts] &	$-\tau$ &	$-\tau\!-\!2\tau^3$ &	$8\tau\!+\!\tau^3$ \\
&&\pspicture(0,0)(3,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts] & 	$-2\tau$ &	$-2\tau$ &	$-24\tau$ \\
\pspicture(0,0)(3,1.6)\pscustom{  \mt(0,0)\pb 	\mt(1,0)\pb 	\mt(2,0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts] &	
\pspicture(0,0)(3,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\qb 	\mt(3,0)\qb 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts] &	$-2\!+\!\tau^2$ &	$-2\!-\!3\tau^2$ &	$16\!+\!14\tau^2$ \\
\pspicture(0,0)(3,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts] &	
\pspicture(0,0)(3,1.6)\pscustom{  \mt(0,0)\pc 	\mt(1,0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts] &	$2$ &	$2\!+\!4\tau^2$ &	$-16\!-\!2\tau^2$ \\
\pspicture(0,0)(4,1.6)\pscustom{  \mt(0,0)\pb 	\mt(1,0)\pb 	\mt(2,0)\pb 	\mt(3,0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts] &
\pspicture(0,0)(4,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\qb 	\mt(3,0)\qb 	\mt(4,0)\qb 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts] &	$3\tau$ &	$3\tau$ &	$36\tau$ \\
\pspicture(0,0)(4,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\pb 	\mt(3,0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts] &
\pspicture(0,0)(4,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\qb 	\mt(3,0)\pa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts] &	$-\tau$ &	$-\tau$ &	$-12\tau$ \\
\pspicture(0,0)(4,1.6)\pscustom{  \mt(0,0)\pc 	\mt(1,0)\pa 	\mt(4,0)\qb 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts] &
\pspicture(0,0)(4,1.6)\pscustom{  \mt(0,0)\pb 	\mt(1,0)\pc 	\mt(2,0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts2\pts] &	$-\tau$ &	$-\tau$ &	$-12\tau$ \\
\pspicture(0,0)(4,1.6)\pscustom{  \mt(0,0)\pd 	\mt(1,0)\pa 	\mt(3,0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts] &
\pspicture(0,0)(4,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\pa 	\mt(4,0)\qd 	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts3\pts2\pts] &	$-\tau$ &	$-\tau$ &	$-12\tau$ \\
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pb 	\mt(1,0)\pb 	\mt(2,0)\pb 	\mt(3,0)\pb 	\mt(4,0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\qb 	\mt(3,0)\qb 	\mt(4,0)\qb 	\mt(5,0)\qb 	\mt(5,1.6)\qa 	}\endpspicture &	[\pts4\pts3\pts2\pts1\pts0\pts] &	$2$ &	$2$ &	$24$ \\
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\qb 	\mt(3,0)\pb 	\mt(4,0)\pa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pb 	\mt(1,0)\pc 	\mt(2,0)\pa 	\mt(5,0)\qb 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts4\pts3\pts2\pts] &	$2$ &	$2$ &	$24$ \\
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\pa 	\mt(4,0)\pa 	\mt(5,1.6)\rct( 0,-1.1)(-5,-1.1)(-5, 0)	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts3\pts2\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\rct( 0,1.1)( 5,1.1)( 5, 0)	\mt(1,0)\pa 	\mt(3,0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts4\pts3\pts] &	$2$ &	$2$ &	$24$ \\
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\pc 	\mt(3,0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts4\pts3\pts] &
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pc 	\mt(1,0)\pa 	\mt(4,0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts4\pts] &	$2$ &	$2$ &	$24$ \\
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\pb 	\mt(3,0)\pb 	\mt(4,0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\qb 	\mt(3,0)\qb 	\mt(4,0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts4\pts] &	$-2$ &	$-2$ &	$-24$ \\
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pc 	\mt(1,0)\pa 	\mt(4,0)\qb 	\mt(5,0)\qb 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts4\pts3\pts2\pts1\pts] &
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pb 	\mt(1,0)\pb 	\mt(2,0)\pc 	\mt(3,0)\pa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts4\pts3\pts] &	$-2$ &	$-2$ &	$-24$ \\
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\pa 	\mt(4,0)\qd 	\mt(5,0)\qb 	\mt(5,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts4\pts3\pts2\pts] &
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pb 	\mt(1,0)\pd 	\mt(2,0)\pa 	\mt(4,0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts2\pts4\pts] &	$-2$ &	$-2$ &	$-24$ \\
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pd 	\mt(1,0)\pa 	\mt(3,0)\pb 	\mt(4,0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{  \mt(0,0)\pa 	\mt(2,0)\qb 	\mt(3,0)\pa 	\mt(5,0)\qd 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts4\pts3\pts] &	$-2$ &	$-2$ &	$-24$ \\
  \hline\end{tabular}
\begin{tabular}{|rl|rl||r|r|r|}\hline
link p. & indices & link p. & indices & $Q_6$\hspace{3mm} & $ A_6$\hspace{1cm} & $G_6$\hspace*{1cm}\\ \hline
&&\pspicture(0,0)(1.7,2)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,1\,]  &	$2$ &	$1\!+\!3\tau^2\!+\!3\tau^4$ &	$16\!+\!22\tau^2\!+\!\tau^4$ \\
&&\pspicture(0,0)(1.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(2,1.6)\qa 	}\endpspicture &	[\,1\,0\,]  &	$-2$ &	$-1\!-\!3\tau^2\!-\!3\tau^4$ &	$-16\!-\!22\tau^2\!-\!\tau^4$ \\
&&\pspicture(0,0)(2.7,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,1\,2\,] &	$-2\tau$ &	$-\tau\!-\!3\tau^3$ &	$120\tau\!+\!30\tau^3$ \\
&&\pspicture(0,0)(2.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(3,1.6)\qa 	}\endpspicture &	[\,2\,1\,0\,] &	$2\tau$ &	$\tau\!+\!3\tau^3$ &	$-120\tau\!-\!30\tau^3$ \\
&&\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,1\,2\,3\,] &	$-2\!+\!2\tau^2$ &	$-1\!-\!2\tau^2$ &	$120\!+\!150\tau^2$ \\
&&\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(4,1.6)\qa 	}\endpspicture &	[\,3\,2\,1\,0\,] &	$2\!-\!2\tau^2$ &	$1\!+\!2\tau^2$ &	$-120\!-\!150\tau^2$ \\
	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pa 	\mt(3,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,1\,3\,] &	
	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,2\,3\,] &	$-2\tau$ &	$-\tau$ &	$-120\tau$ \\
	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\,1\,0\,3\,] &	
	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qb 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,3\,2\,] &	$2\tau$ &	$\tau$ &	$120\tau$ \\
	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\,1\,0\,2\,3\,] &
	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,1\,3\,2\,] &	$2$ &	$1\!+\!3\tau^2$ &	$-120\!-\!30\tau^2$ \\
&&	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,2\,1\,3\,] &	$2$ &	$1\!+\!3\tau^2$ &	$-120\!-\!30\tau^2$ \\
	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\,2\,1\,0\,3\,] &
	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\,1\,0\,3\,2\,] &	$-2$ &	$-1\!-\!3\tau^2$ &	$120\!+\!30\tau^2$ \\
&&	\pspicture(0,0)(3.7,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,3\,2\,1\,] &	$-2$ &	$-1\!-\!3\tau^2$ &	$120\!+\!30\tau^2$ \\
&&	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,1\,2\,3\,4\,] &	$4\tau$ &	$2\tau$ &	$240\tau$ \\
&&	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	}\endpspicture &	[\,4\,3\,2\,1\,0\,] &	$-4\tau$ &	$-2\tau$ &	$-240\tau$ \\
	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\,1\,0\,2\,3\,4\,] &
	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,1\,2\,4\,3\,] &	$-2\tau$ &	$-\tau$ &	$-120\tau$ \\
	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pd 	\mt(2,0.0)\pa 	\mt(4,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,1\,3\,2\,4\,] &
	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,2\,1\,3\,4\,] &	$-2\tau$ &	$-\tau$ &	$-120\tau$ \\
	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	}\endpspicture &	[\,3\,2\,1\,0\,4\,] &
	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(5,0.0)\qd 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	}\endpspicture &	[\,2\,1\,0\,4\,3\,] &	$2\tau$ &	$\tau$ &	$120\tau$ \\
	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\,1\,0\,4\,3\,2\,] &
	\pspicture(0,0)(4.7,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\,0\,4\,3\,2\,1\,] &	$2\tau$ &	$\tau$ &	$120\tau$ \\
	\hline\end{tabular} \\ \psset{unit=2mm}\setlength{\tabcolsep}{5.6pt}
	\begin{tabular}{|cccccccc||r|r|r|} \multicolumn{2}{|c}{continued:} \\ \hline 
	\multicolumn{8}{|l||}{pairs of link patterns and index sequences } &\!$Q_6$\!&\!$A_6$\!& $G_6$\\ \hline
	\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(1,1.6)\qa 		}\endpspicture &	[012345] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 		}\endpspicture &	[210345] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa\mt(2,0.0)\pa\mt(4,0.0)\pb\mt(5,0.0)\pa\mt(5,1.6)\rct(0,-1.1)(-5,-1.1)(-5,0.0)\mt(4,1.6)\qa\mt(2,1.6)\qa	}\endpspicture &	[103245] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 		}\endpspicture &	[102354] &	2 &	1 &	120 \\
	\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pd 	\mt(3,0.0)\pa 	\mt(5,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 		}\endpspicture &	[102435] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[012543] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[014325] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb\mt(1,0.0)\rct(0,1.1)(5,1.1)(5,0.0)\mt(2,0.0)\pa\mt(4,0.0)\pa\mt(6,1.6)\qa\mt(4,1.6)\qa \mt(1,1.6)\qa	}\endpspicture &	[013254] &	2 &	1 &	120 \\
	\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[032145] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[021354] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\rct(0,1.4)(6,0.2)(6,1.6)\mt(1,0.0)\pa\mt(3,0.0)\pa\mt(5,0.0)\pa\mt(5,1.6)\qa\mt(3,1.6)\qa	\mt(1,1.6)\qa	}\endpspicture &	[021435] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 		}\endpspicture &	[432105] &	2 &	1 &	120 \\
	\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pa 	\mt(6,0.0)\qd 	\mt(6,1.6)\qa 	\mt(4,1.6)\qa 		}\endpspicture &	[321054] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(5,0.0)\qd 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(3,1.6)\qa 		}\endpspicture &	[210543] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(2,1.6)\qa 		}\endpspicture &	[105432] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[054321] &	2 &	1 &	120 \\
	\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 		}\endpspicture &	[102345] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[012354] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pd 	\mt(3,0.0)\pa 	\mt(5,0.0)\pa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[012435] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pd 	\mt(2,0.0)\pa 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[013245] &	-2 &	-1 &	-120 \\
	\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[021345] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 		}\endpspicture &	[321045] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa\mt(2,0.0)\qb\mt(3,0.0)\pa\mt(5,0.0)\pa\mt(6,1.6)\rct(0,-1.1)(-5,-1.1)(-5,0.0)\mt(5,1.6)\qa\mt(3,1.6)\qa	}\endpspicture &	[210435] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 		}\endpspicture &	[210354] &	-2 &	-1 &	-120 \\
	\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(2,1.6)\qa 		}\endpspicture &	[104325] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa\mt(2,0.0)\pa\mt(4,0.0)\pa\mt(6,0.0)\rct(0,1.4)(-6,0.2)(-6,1.6)\mt(6,1.6)\qa\mt(4,1.6)\qa\mt(2,1.6)\qa	}\endpspicture &	[103254] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 		}\endpspicture &	[102543] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[015432] &	-2 &	-1 &	-120 \\
	\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[043215] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pa 	\mt(6,0.0)\qd 	\mt(6,1.6)\qa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 		}\endpspicture &	[032154] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\rct(0,1.1)(5,1.1)(5,0.0)\mt(1,0.0)\pa\mt(3,0.0)\pa\mt(6,0.0)\qb\mt(6,1.6)\qa\mt(3,1.6)\qa \mt(1,1.6)\qa 	}\endpspicture &	[021543] &
	\pspicture(-.2,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 		}\endpspicture &	[543210] &	-2 &	-1 &	-120 \\
          \hline\end{tabular}
\begin{tabular}{|rl|rl||r|r|r|}\hline
link p.  &  indices  & link p.  &  indices  & $Q_7$\hspace*{5mm}& $4 A_7$\hspace*{11mm}&  $G_7$\hspace*{13mm} \\\hline
\pspicture(0,0)(2,2)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts] &
\pspicture(0,0)(2,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts] &	$\tau$ &	$2\tau\!+\!9\tau^3\!+\!17\tau^5$ &	$136\tau\!+\!52\tau^3\!+\!\tau^5$ \\
&&\pspicture(0,0)(3,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts] &	$2\tau$ &	$4\tau\!+\!18\tau^3$ &	$\!-\!960\tau\!-\!120\tau^3$ \\
&&\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0)\rlt(0,1.6) 	\mt(3,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts] &	$2\tau$ &	$4\tau$ &	$720\tau$ \\
\pspicture(0,0)(3,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts] &
\pspicture(0,0)(3,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts] &	$2\!-\!\tau^2$ &	$4\!+\!16\tau^2\!+\!25\tau^4$ &	$272\!+\!584\tau^2\!+\!62\tau^4$ \\
\pspicture(0,0)(3,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts] &
\pspicture(0,0)(3,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts] &	$\!-\!2$ &	$\!-\!4\!-\!18\tau^2\!-\!34\tau^4$ &	$\!-\!272\!-\!104\tau^2\!-\!2\tau^4$ \\
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pa 	\mt(3,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts] &
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts3\pts] &	$\!-\!\tau^2$ &	$\!-\!2\tau^2$ &	$\!-\!360\tau^2$ \\
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts3\pts] &
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qb 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts] &	$\!-\!\tau^2$ &	$\!-\!2\tau^2$ &	$\!-\!360\tau^2$ \\
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts] &
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts] &	$\!-\!3\tau\!+\!\tau^3$ &	$\!-\!6\tau\!-\!25\tau^3$ &	$1440\tau\!+\!540\tau^3$ \\
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts] &
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts2\pts] &	$\tau$ &	$2\tau\!+\!9\tau^3$ &	$\!-\!480\tau\!-\!60\tau^3$ \\
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts] &
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts] &	$\tau$ &	$2\tau\!+\!9\tau^3$ &	$\!-\!480\tau\!-\!60\tau^3$ \\
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts3\pts2\pts] &
\pspicture(0,0)(4,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts] &	$\tau$ &	$2\tau\!+\!9\tau^3$ &	$\!-\!480\tau\!-\!60\tau^3$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pa 	\mt(4,0.0)\pa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pa 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts4\pts] &	$\!-\!2\tau$ &	$\!-\!4\tau$ &	$\!-\!720\tau$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts3\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts4\pts3\pts] &	$\!-\!2\tau$ &	$\!-\!4\tau$ &	$\!-\!720\tau$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts4\pts3\pts2\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts4\pts] &	$\!-\!2\tau$ &	$\!-\!4\tau$ &	$\!-\!720\tau$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts3\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts4\pts] &	$2\tau$ &	$4\tau$ &	$720\tau$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pa 	\mt(3,0.0)\pa 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts4\pts3\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts4\pts] &	$2\tau$ &	$4\tau$ &	$720\tau$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts4\pts3\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts4\pts] &	$2\tau$ &	$4\tau$ &	$720\tau$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts4\pts3\pts] &	$2\!-\!\tau^2$ &	$4\!+\!16\tau^2$ &	$\!-\!960\!-\!480\tau^2$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pd 	\mt(2,0.0)\pa 	\mt(4,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts2\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts4\pts] &	$2\!-\!\tau^2$ &	$4\!+\!16\tau^2$ &	$\!-\!960\!-\!480\tau^2$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(5,0.0)\qd 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts4\pts3\pts] &	$2\!-\!\tau^2$ &	$4\!+\!16\tau^2$ &	$\!-\!960\!-\!480\tau^2$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts4\pts3\pts2\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts4\pts3\pts2\pts1\pts] &	$2\!-\!\tau^2$ &	$4\!+\!16\tau^2$ &	$\!-\!960\!-\!480\tau^2$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb \mt(3,0.0)\pb \mt(4,0.0)\pa \mt(4,1.6)\qc \mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts4\pts] &			
\pspicture(0,0)(5,1.6)\pscustom{\mt(0,0.0)\pa	\mt(2,0.0)\pa\mt(4,0.0)\pa\mt(5,1.6)\rct(0,-1.1)(-5,-1.1)(-5,0.0)\mt(4,1.6)\qa\mt(2,1.6)\qa}\endpspicture &	[\pts1\pts0\pts3\pts2\pts4\pts] &	$\!-\!2$ &	$\!-\!4\!-\!18\tau^2$ &	$960\!+\!120\tau^2$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts4\pts3\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts4\pts3\pts2\pts] &	$\!-\!2$ &	$\!-\!4\!-\!18\tau^2$ &	$960\!+\!120\tau^2$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\rct( 0, 1.1)( 5, 1.1)( 5, 0.0)	\mt(1,0.0)\pa 	\mt(3,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts4\pts3\pts] &	$\!-\!2$ &	$\!-\!4\!-\!18\tau^2$ &	$960\!+\!120\tau^2$ \\
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts4\pts] &
\pspicture(0,0)(5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(5,1.6)\qa 	}\endpspicture &	[\pts4\pts3\pts2\pts1\pts0\pts] &	$\!-\!2\!+\!4\tau^2$ &	$\!-\!4\!-\!10\tau^2$ &	$960\!+\!1560\tau^2$ \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts4\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	}\endpspicture &	[\pts5\pts4\pts3\pts2\pts1\pts0\pts] &	$5\tau$ &	$10\tau$ &	$1800\tau$ \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts4\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts5\pts4\pts] &	$\!-\!3\tau$ &	$\!-\!6\tau$ &	$\!-\!1080\tau$ \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pd 	\mt(3,0.0)\pa 	\mt(5,0.0)\pa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts4\pts3\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pd 	\mt(2,0.0)\pa 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts2\pts4\pts5\pts] &	$\!-\!3\tau$ &	$\!-\!6\tau$ &	$\!-\!1080\tau$ \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts4\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	}\endpspicture &	[\pts4\pts3\pts2\pts1\pts0\pts5\pts] &	$\!-\!3\tau$ &	$\!-\!6\tau$ &	$\!-\!1080\tau$ \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pa 	\mt(6,0.0)\qd 	\mt(6,1.6)\qa 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts5\pts4\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(5,0.0)\qd 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts5\pts4\pts3\pts] &	$\!-\!3\tau$ &	$\!-\!6\tau$ &	$\!-\!1080\tau$ \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts5\pts4\pts3\pts2\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts5\pts4\pts3\pts2\pts1\pts] &	$\!-\!3\tau$ &	$\!-\!6\tau$ &	$\!-\!1080\tau$ \\
\hline\end{tabular}
\begin{tabular}{cccccccc}
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts4\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts5\pts4\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pd 	\mt(3,0.0)\pa 	\mt(5,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts4\pts3\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts5\pts4\pts3\pts] \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts4\pts3\pts2\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts4\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts5\pts4\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts4\pts5\pts] \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts5\pts4\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts4\pts3\pts2\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts5\pts4\pts3\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts5\pts4\pts3\pts2\pts] \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts4\pts3\pts2\pts1\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pa 	\mt(6,0.0)\qd 	\mt(6,1.6)\qa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts5\pts4\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\pb 	\mt(5,0.0)\pa 	\mt(5,1.6)\rct( 0,-1.1)(-5,-1.1)(-5, 0.0)	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts3\pts2\pts4\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\rct( 0, 1.1)( 5, 1.1)( 5, 0.0)	\mt(2,0.0)\pa 	\mt(4,0.0)\pa 	\mt(6,1.6)\qa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts2\pts5\pts4\pts] \\
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\rct( 0, 1.4)( 6, 0.2)( 6, 1.6)	\mt(1,0.0)\pa 	\mt(3,0.0)\pa 	\mt(5,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts4\pts3\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(5,0.0)\pa 	\mt(6,1.6)\rct( 0,-1.1)(-5,-1.1)(-5, 0.0)	\mt(5,1.6)\qa 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts4\pts3\pts5\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\pa 	\mt(6,0.0)\rct( 0, 1.4)(-6, 0.2)(-6, 1.6)	\mt(6,1.6)\qa 	\mt(4,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts3\pts2\pts5\pts4\pts] &
\pspicture(0,0)(6,1.6)\pscustom{ \mt(0,0.0)\rct( 0, 1.1)( 5, 1.1)( 5, 0.0)	\mt(1,0.0)\pa 	\mt(3,0.0)\pa 	\mt(6,0.0)\qb 	\mt(6,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts5\pts4\pts3\pts] 
\end{tabular}
\begin{tabular}{cccccccc}
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\pa 	\mt(7,0.0)\qd 	\mt(7,1.6)\qa 	\mt(5,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts4\pts3\pts2\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\qb 	\mt(6,0.0)\pa 	\mt(7,1.6)\qc 	\mt(6,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts5\pts4\pts3\pts2\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pc 	\mt(5,0.0)\pa 	\mt(7,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts4\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pd 	\mt(4,0.0)\pa 	\mt(6,0.0)\pa 	\mt(6,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts5\pts4\pts6\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(6,0.0)\qb 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts6\pts5\pts4\pts3\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pd 	\mt(3,0.0)\pa 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(5,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts4\pts3\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(5,0.0)\qd 	\mt(6,0.0)\pa 	\mt(7,1.6)\qc 	\mt(6,1.6)\qa 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts5\pts4\pts3\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts4\pts5\pts6\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts6\pts5\pts4\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pc 	\mt(5,0.0)\pa 	\mt(7,1.6)\qa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts4\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	}\endpspicture &	[\pts4\pts3\pts2\pts1\pts0\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	}\endpspicture &	[\pts6\pts5\pts4\pts3\pts2\pts1\pts0\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa \mt(2,0.0)\pa \mt(4,0.0)\pb \mt(5,0.0)\pb \mt(6,0.0)\pa \mt(5,1.6)\rct( 0,-1.1)(-5,-1.1)(-5, 0.0)\mt(4,1.6)\qa \mt(2,1.6)\qa }\endpspicture &[\pts1\pts0\pts3\pts2\pts4\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts4\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts6\pts5\pts4\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(6,0.0)\pa 	\mt(7,1.6)\qc 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts5\pts4\pts3\pts6\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts4\pts3\pts2\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts6\pts5\pts4\pts3\pts2\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pd 	\mt(2,0.0)\pa 	\mt(4,0.0)\pc 	\mt(5,0.0)\pa 	\mt(7,1.6)\qa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts2\pts4\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pa 	\mt(6,0.0)\qd 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts6\pts5\pts4\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts4\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\pa 	\mt(7,0.0)\qd 	\mt(7,1.6)\qa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts4\pts3\pts2\pts1\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(6,0.0)\pa 	\mt(7,1.6)\qc 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts5\pts4\pts3\pts2\pts1\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pb 	\mt(4,0.0)\pc 	\mt(5,0.0)\pa 	\mt(7,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts4\pts6\pts5\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pd 	\mt(4,0.0)\pa 	\mt(6,0.0)\pa 	\mt(6,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts5\pts4\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pb\mt(1,0.0)\pb\mt(2,0.0)\rct(0,1.1)(5,1.1)(5,0.0)\mt(3,0.0)\pa\mt(5,0.0)\pa\mt(7,1.6)\qa\mt(5,1.6)\qa\mt(1,1.6)\qa}	\endpspicture&		[\pts0\pts1\pts2\pts4\pts3\pts6\pts5\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pb\mt(1,0.0)\rct(0,1.4)(6,0.2)(6,1.6)\mt(2,0.0)\pa\mt(4,0.0)\pa\mt(6,0.0)\pa\mt(6,1.6)\qa\mt(4,1.6)\qa\mt(1,1.6)\qa}\endpspicture&		[\pts0\pts1\pts3\pts2\pts5\pts4\pts6\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\rct(0,1.4)(6,0.2)(6,1.6)	\mt(1,0.0)\pa	\mt(3,0.0)\pa	\mt(5,0.0)\pb	\mt(6,0.0)\pa	\mt(5,1.6)\qa	\mt(3,1.6)\qa	\mt(1,1.6)\qa	}\endpspicture&	[\pts0\pts2\pts1\pts4\pts3\pts5\pts6\pts]\\
\pspicture(0,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pa	\mt(2,0.0)\qb	\mt(3,0.0)\qb	\mt(4,0.0)\pa	\mt(6,0.0)\pa	\mt(7,1.6)\rct(0,-1.1)(-5,-1.1)(-5,0.0)	\mt(6,1.6)\qa	\mt(4,1.6)\qa	}\endpspicture&	[\pts3\pts2\pts1\pts0\pts5\pts4\pts6\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pa	\mt(2,0.0)\qb	\mt(3,0.0)\pa	\mt(5,0.0)\pa	\mt(7,0.0)\rct(0,1.4)(-6,0.2)(-6,1.6)	\mt(7,1.6)\qa	\mt(5,1.6)\qa	\mt(3,1.6)\qa	}\endpspicture&	[\pts2\pts1\pts0\pts4\pts3\pts6\pts5\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pa	\mt(2,0.0)\pa	\mt(4,0.0)\pa	\mt(6,0.0)\rct(0,1.4)(-6,0.2)(-6,1.6)	\mt(7,0.0)\qb	\mt(7,1.6)\qa	\mt(4,1.6)\qa	\mt(2,1.6)\qa	}\endpspicture&	[\pts1\pts0\pts3\pts2\pts6\pts5\pts4\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\rct(0,1.1)(5,1.1)(5,0.0)	\mt(1,0.0)\pa	\mt(3,0.0)\pa	\mt(6,0.0)\qb	\mt(7,0.0)\qb	\mt(7,1.6)\qa	\mt(3,1.6)\qa	\mt(1,1.6)\qa	}\endpspicture&	[\pts0\pts2\pts1\pts6\pts5\pts4\pts3\pts]
\end{tabular}
\begin{tabular}{cccccccc}
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts4\pts3\pts2\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pa 	\mt(4,0.0)\qd 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts6\pts5\pts4\pts3\pts2\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts4\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pb 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts3\pts6\pts5\pts4\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(6,0.0)\pa 	\mt(7,1.6)\qc 	\mt(6,1.6)\qa 	\mt(3,1.6)\qc 	\mt(2,1.6)\qa 	}\endpspicture &	[\pts1\pts0\pts2\pts5\pts4\pts3\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pa 	\mt(5,0.0)\qd 	\mt(6,0.0)\qb 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts6\pts5\pts4\pts3\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pc 	\mt(5,0.0)\pa 	\mt(7,1.6)\qa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts4\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\pd 	\mt(4,0.0)\pa 	\mt(6,0.0)\pa 	\mt(6,1.6)\qa 	\mt(4,1.6)\qc 	\mt(3,1.6)\qa 	}\endpspicture &	[\pts2\pts1\pts0\pts3\pts5\pts4\pts6\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pa 	\mt(6,0.0)\qd 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts6\pts5\pts4\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	}\endpspicture &	[\pts3\pts2\pts1\pts0\pts4\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\pa 	\mt(7,0.0)\qd 	\mt(7,1.6)\qa 	\mt(5,1.6)\qa 	}\endpspicture &	[\pts4\pts3\pts2\pts1\pts0\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pa 	\mt(2,0.0)\qb 	\mt(3,0.0)\qb 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(6,0.0)\pa 	\mt(7,1.6)\qc 	\mt(6,1.6)\qa 	}\endpspicture &	[\pts5\pts4\pts3\pts2\pts1\pts0\pts6\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pb 	\mt(4,0.0)\pc 	\mt(5,0.0)\pa 	\mt(7,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts4\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pb 	\mt(3,0.0)\pd 	\mt(4,0.0)\pa 	\mt(6,0.0)\pa 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts3\pts5\pts4\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pc 	\mt(3,0.0)\pa 	\mt(6,0.0)\qb 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts6\pts5\pts4\pts3\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pb 	\mt(2,0.0)\pd 	\mt(3,0.0)\pa 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts2\pts4\pts3\pts5\pts6\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\pa 	\mt(7,0.0)\qd 	\mt(7,1.6)\qa 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts4\pts3\pts2\pts6\pts5\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pc 	\mt(2,0.0)\pa 	\mt(5,0.0)\qb 	\mt(6,0.0)\pa 	\mt(7,1.6)\qc 	\mt(6,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts5\pts4\pts3\pts2\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pb 	\mt(1,0.0)\pd 	\mt(2,0.0)\pa 	\mt(4,0.0)\pb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts1\pts3\pts2\pts4\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\pc 	\mt(5,0.0)\pa 	\mt(7,1.6)\qa 	\mt(5,1.6)\qc 	\mt(4,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts3\pts2\pts1\pts4\pts6\pts5\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(6,1.6)\qc 	\mt(5,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts4\pts3\pts2\pts1\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pc 	\mt(1,0.0)\pa 	\mt(4,0.0)\qb 	\mt(5,0.0)\qb 	\mt(6,0.0)\qb 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts6\pts5\pts4\pts3\pts2\pts1\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pb 	\mt(4,0.0)\pb 	\mt(5,0.0)\pb 	\mt(6,0.0)\pa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts4\pts5\pts6\pts] &
\pspicture(-.5,0)(6.5,1.6)\pscustom{ \mt(0,0.0)\pd 	\mt(1,0.0)\pa 	\mt(3,0.0)\pc 	\mt(4,0.0)\pa 	\mt(7,0.0)\qb 	\mt(7,1.6)\qa 	\mt(3,1.6)\qa 	\mt(1,1.6)\qa 	}\endpspicture &	[\pts0\pts2\pts1\pts3\pts6\pts5\pts4\pts] \\
\pspicture(0,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pa	\mt(2,0.0)\qb	\mt(3,0.0)\pa	\mt(5,0.0)\pb	\mt(6,0.0)\pa	\mt(6,1.6)\rct(0,-1.1)(-5,-1.1)(-5,0.0)	\mt(5,1.6)\qa	\mt(3,1.6)\qa	}\endpspicture&	[\pts2\pts1\pts0\pts4\pts3\pts5\pts6\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pa	\mt(2,0.0)\pa	\mt(4,0.0)\pa	\mt(6,0.0)\pa	\mt(7,1.6)\rct(0,-1.3)(-7,-1.3)(-7,0.0)	\mt(6,1.6)\qa	\mt(4,1.6)\qa	\mt(2,1.6)\qa	}\endpspicture&	[\pts1\pts0\pts3\pts2\pts5\pts4\pts6\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pa	\mt(2,0.0)\pa	\mt(4,0.0)\pc	\mt(5,0.0)\pa	\mt(7,1.6)\qa	\mt(5,1.6)\rct(0,-1.1)(-5,-1.1)(-5,0.0)	\mt(4,1.6)\qa	\mt(2,1.6)\qa	}\endpspicture&	[\pts1\pts0\pts3\pts2\pts4\pts6\pts5\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pa	\mt(2,0.0)\rct(0,1.1)(5,1.1)(5,0.0)	\mt(3,0.0)\pa	\mt(5,0.0)\pa	\mt(7,1.6)\qa	\mt(5,1.6)\qa	\mt(3,1.6)\qc	\mt(2,1.6)\qa	}\endpspicture&	[\pts1\pts0\pts2\pts4\pts3\pts6\pts5\pts]\\
\pspicture(0,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pb	\mt(1,0.0)\rct(0,1.1)(5,1.1)(5,0.0)	\mt(2,0.0)\pa	\mt(4,0.0)\pa	\mt(7,0.0)\qb	\mt(7,1.6)\qa	\mt(4,1.6)\qa	\mt(1,1.6)\qa	}\endpspicture&	[\pts0\pts1\pts3\pts2\pts6\pts5\pts4\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\pc	\mt(1,0.0)\pa	\mt(4,0.0)\pa	\mt(6,0.0)\pa	\mt(7,1.6)\rct(0,-1.1)(-5,-1.1)(-5,0.0)	\mt(6,1.6)\qa	\mt(4,1.6)\qa	\mt(1,1.6)\qa	}\endpspicture&	[\pts0\pts3\pts2\pts1\pts5\pts4\pts6\pts]&
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\rct(0,1.1)(5,1.1)(5,0.0)	\mt(1,0.0)\pa	\mt(3,0.0)\pa	\mt(6,0.0)\pa	\mt(7,1.6)\qc	\mt(6,1.6)\qa	\mt(3,1.6)\qa	\mt(1,1.6)\qa	}\endpspicture&	[\pts0\pts2\pts1\pts5\pts4\pts3\pts6\pts]&	
\pspicture(-.5,0)(6.5,1.6)\pscustom{\mt(0,0.0)\rct(0,1.3)(7,1.3)(7,0.0)	\mt(1,0.0)\pa	\mt(3,0.0)\pa	\mt(5,0.0)\pa	\mt(7,1.6)\qa	\mt(5,1.6)\qa	\mt(3,1.6)\qa	\mt(1,1.6)\qa	}\endpspicture&	[\pts0\pts2\pts1\pts4\pts3\pts6\pts5\pts]
	\end{tabular}
